Modified entropy of Kerr-de Sitter black hole in Lorentz symmetry violation theory

The quantum tunneling radiation of scalar particles near the event horizon of Kerr-de Sitter black hole is investigated in three systems of coordinates namely naive coordinate system, Painleve coordinate system and Eddington coordinate system using Lorentz violation theory in curved space time. The Klein-Gordon equation of scalar particles is transformed into Hamilton-Jacobi equation by using Lorentz violation theory in curved space time. We observe that due to Lorentz violation theory, the expressions of Hawking temperatures, the Bekenstein-Hawking entropies and specific heat capacities near the event horizon of Kerr-de Sitter black hole are modified. The Hawking temperatures, entropies and specific heat capacities increase or decrease depending upon the choices of ether like vectors $u^\alpha$

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

